Chevalley Polytopes and Newton-Okounkov Bodies

We construct a family of polytopes, which we call Chevalley polytopes, associated to homogeneous spaces $X=G/P$ in their projective embeddings $X\hookrightarrow \mathbb{P}(V_{\varpi})$ together with a choice of reduced expression for the minimal coset representative $w^P$ of $w_0$ in $W/W_P$. When $X$ is minuscule in its minimal embedding, we describe our construction in terms of order polytopes of minuscule posets and use the associated combinatorics to show that minuscule Chevalley polytopes are Newton-Okounkov bodies for $X$ and that the Pl\"ucker coordinates on $X$ form a Khovanskii basis for $\mathbb{C}[X]$. We conjecture similar properties for general $X$ and general embeddings $X\hookrightarrow\mathbb{P}(V_\varpi)$, along with a remarkable decomposition property which we consider as a polytopal shadow of the Littlewood-Richardson rule. We highlight a connection between Chevalley polytopes and string polytopes and give examples where Chevalley polytopes possess better combinatorial properties than string polytopes. We conclude with several examples further illustrating and supporting our conjectures.

==> fig_A3_adjoint_rep.tex <==
\begin{tikzpicture}[scale=0.625,baseline=0em]
    \coordinate (14) at (-3,0);
    \coordinate (24) at (-2,1);
    \coordinate (13) at (-2,-1);
    \coordinate (12) at (-1,-2);
    \coordinate (23) at (-1,0);
    \coordinate (34) at (-1,2);
    \coordinate (3344) at (0,2);
    \coordinate (2233) at (0,0);
    \coordinate (1122) at (0,-2);
    \coordinate (43) at (1,2);
    \coordinate (32) at (1,0);
    \coordinate (21) at (1,-2);
    \coordinate (31) at (2,-1);
    \coordinate (42) at (2,1);
    \coordinate (41) at (3,0);
    \draw[ultra thick]
        (14) -- (34) -- (43) -- (41)
        (14) -- (12) -- (21) -- (41)
        (13) -- (23) -- (32) -- (31)
        (24) -- (23)    (32) -- (42)
    ;
    \draw[ultra thick]
        (1122) -- (23)
        (1122) -- (32)
        (2233) -- (12)
        (2233) -- (21)
        (2233) -- (34)
        (2233) -- (43)
        (3344) -- (23)
        (3344) -- (32)
    ;
    \draw[thick, white]
        (1122) -- (23)
        (1122) -- (32)
        (2233) -- (12)
        (2233) -- (21)
        (2233) -- (34)
        (2233) -- (43)
        (3344) -- (23)
        (3344) -- (32)
    ;
    \draw[black,fill=black] 
        (14) circle (3pt)
        (24) circle (3pt)
        (13) circle (3pt)
        (12) circle (3pt)
        (23) circle (3pt)
        (34) circle (3pt)
        (43) circle (3pt)
        (32) circle (3pt)
        (21) circle (3pt)
        (31) circle (3pt)
        (42) circle (3pt)
        (41) circle (3pt)
    ;
    \draw[black, thick,fill=white] 
        (3344) circle (3pt)
        (2233) circle (3pt)
        (1122) circle (3pt)
    ;
    \node at (14) [left=4pt] {$\varpi$};
    \node at (14) [left=3pt, above] {$1\bar4$};
    \node at (24) [left=3pt, above] {$2\bar4$};
    \node at (13) [left=3pt, below] {$1\bar3$};
    \node at (34) [left=3pt, above] {$3\bar4$};
    \node at (23) [left=2] {$2\bar3$};
    \node at (12) [left=3pt, below] {$1\bar2$};
    % \node at (1122) [below] {$a$};
    % \node at (2233) [above] {$b$};
    % \node at (3344) [above] {$c$};
    \node at (1122) [below] {$a$};
    \node at (2233) [above=2pt] {$b$};
    \node at (3344) [above] {$c$};
    \node at (21) [right=3pt, below] {$2\bar1$};
    \node at (32) [right=2pt] {$3\bar2$};
    \node at (43) [right=3pt, above] {$4\bar3$};
    \node at (31) [right=3pt, below] {$3\bar1$};
    \node at (42) [right=3pt, above] {$4\bar2$};
    \node at (41) [right=3pt, above] {$4\bar1$};
    \node at (-2.5,.5) [below=2pt, right=-2pt] {\tiny$1$};
    \node at (-2.5,-.5) [above=2pt, right=-2pt] {\tiny$3$};
    \node at (-1.5,1.5) [below=2pt, right=-2pt] {\tiny$2$};
    \node at (-1.5,.5) [above=2pt, right=-2pt] {\tiny$3$};
    \node at (-1.5,-.5) [below=2pt, right=-2pt] {\tiny$1$};
    \node at (-1.5,-1.5) [above=2pt, right=-2pt] {\tiny$2$};
    \node at (-.5,2) [above=-2pt] {\tiny$3$};
    \node at (-.5,2) [right=2pt, below=0pt] {\tiny$2$};
    \node at (-.5,0) [right=2pt, above=0pt] {\tiny$3$};
    \node at (-.5,0) [below=-2pt] {\tiny$2$};
    \node at (0,0) [left=3pt, below=6pt] {\tiny$1$};
    \node at (0,0) [right=3pt, below=6pt] {\tiny$1$};
    \node at (-.5,-2) [right=2pt, above=0pt] {\tiny$2$};
    \node at (-.5,-2) [below=-2pt] {\tiny$1$};
    \node at (.5,2) [above=-2pt] {\tiny$3$};
    \node at (.5,2) [left=2pt, below=0pt] {\tiny$2$};
    \node at (.5,0) [left=2pt, above=0pt] {\tiny$3$};
    \node at (.5,0) [below=-2pt] {\tiny$2$};
    \node at (.5,-2) [left=2pt, above=0pt] {\tiny$2$};
    \node at (.5,-2) [below=-2pt] {\tiny$1$};
    \node at (1.5,1.5) [below=2pt, left=-2pt] {\tiny$2$};
    \node at (1.5,.5) [above=2pt, left=-2pt] {\tiny$3$};
    \node at (1.5,-.5) [below=2pt, left=-2pt] {\tiny$1$};
    \node at (1.5,-1.5) [above=2pt, left=-2pt] {\tiny$2$};
    \node at (2.5,.5) [below=2pt, left=-2pt] {\tiny$1$};
    \node at (2.5,-.5) [above=2pt, left=-2pt] {\tiny$3$};
\end{tikzpicture}

==> fig_A3_adjoint_rep_s1_valuations.tex <==
\begin{tikzpicture}[scale=0.625,baseline=0em]
    \coordinate (14) at (-3,0);
    \coordinate (24) at (-2,1);
    \coordinate (13) at (-2,-1);
    \coordinate (12) at (-1,-2);
    \coordinate (23) at (-1,0);
    \coordinate (34) at (-1,2);
    \coordinate (3344) at (0,2);
    \coordinate (2233) at (0,0);
    \coordinate (1122) at (0,-2);
    \coordinate (43) at (1,2);
    \coordinate (32) at (1,0);
    \coordinate (21) at (1,-2);
    \coordinate (31) at (2,-1);
    \coordinate (42) at (2,1);
    \coordinate (41) at (3,0);
    \draw%[ultra thick]
        (14) -- (34) -- (43) -- (41)
        (14) -- (12) -- (21) -- (41)
        (13) -- (23) -- (32) -- (31)
        (24) -- (23)    (32) -- (42)
    ;
    \draw%[ultra thick]
        (1122) -- (23)
        (1122) -- (32)
        (2233) -- (12)
        (2233) -- (21)
        (2233) -- (34)
        (2233) -- (43)
        (3344) -- (23)
        (3344) -- (32)
    ;
    % \draw[thick, white]
    %     (1122) -- (23)
    %     (1122) -- (32)
    %     (2233) -- (12)
    %     (2233) -- (21)
    %     (2233) -- (34)
    %     (2233) -- (43)
    %     (3344) -- (23)
    %     (3344) -- (32)
    % ;
    \draw[ultra thick, red]
        (14) -- (12) -- (21) -- (41)
        (14) -- (34) -- (3344)
        (13) -- (23) -- (2233)
        (32) -- (42)
    ;
    \draw[ultra thick, red]%[thick, red]
        (2233) -- (43)
        (1122) -- (32)
    ;
    \draw[black,fill=black] 
        (14) circle (3pt)
        (24) circle (3pt)
        (13) circle (3pt)
        (12) circle (3pt)
        (23) circle (3pt)
        (34) circle (3pt)
        (43) circle (3pt)
        (32) circle (3pt)
        (21) circle (3pt)
        (31) circle (3pt)
        (42) circle (3pt)
        (41) circle (3pt)
    ;
    \draw[black, thick,fill=white] 
        (3344) circle (3pt)
        (2233) circle (3pt)
        (1122) circle (3pt)
    ;
    \node[draw] at (-3.5,2) {$\nu_1$};
    \node at (14) [left=7pt, above] {\tiny$00000$};
    \node at (24) [left=7pt, above] {\tiny$00100$};
    \node at (13) [left=7pt, below] {\tiny$10000$};
    \node at (34) [left=7pt, above] {\tiny$00110$};
    \node at (23) [left] {\tiny$10100$};
    \node at (12) [left=7pt, below] {\tiny$11000$};
    \node at (1122) [below] {\tiny$11100$};
    \node at (2233) [below] {\tiny$10110$};
    \node at (3344) [above] {\tiny$00111$};
    \node at (21) [right=7pt, below] {\tiny$11200$};
    \node at (32) [right] {\tiny$11110$};
    \node at (43) [right=7pt, above] {\tiny$10111$};
    \node at (31) [right=7pt, below] {\tiny$11210$};
    \node at (42) [right=7pt, above] {\tiny$11111$};
    \node at (41) [right=7pt, above] {\tiny$11211$};
\end{tikzpicture}

==> fig_A3_adjoint_rep_s2_valuations.tex <==
\begin{tikzpicture}[scale=0.625,baseline=0em]
    \coordinate (14) at (-3,0);
    \coordinate (24) at (-2,1);
    \coordinate (13) at (-2,-1);
    \coordinate (12) at (-1,-2);
    \coordinate (23) at (-1,0);
    \coordinate (34) at (-1,2);
    \coordinate (3344) at (0,2);
    \coordinate (2233) at (0,0);
    \coordinate (1122) at (0,-2);
    \coordinate (43) at (1,2);
    \coordinate (32) at (1,0);
    \coordinate (21) at (1,-2);
    \coordinate (31) at (2,-1);
    \coordinate (42) at (2,1);
    \coordinate (41) at (3,0);
    \draw%[ultra thick]
        (14) -- (34) -- (43) -- (41)
        (14) -- (12) -- (21) -- (41)
        (13) -- (23) -- (32) -- (31)
        (24) -- (23)    (32) -- (42)
    ;
    \draw%[ultra thick]
        (1122) -- (23)
        (1122) -- (32)
        (2233) -- (12)
        (2233) -- (21)
        (2233) -- (34)
        (2233) -- (43)
        (3344) -- (23)
        (3344) -- (32)
    ;
    % \draw[thick, white]
    %     (1122) -- (23)
    %     (1122) -- (32)
    %     (2233) -- (12)
    %     (2233) -- (21)
    %     (2233) -- (34)
    %     (2233) -- (43)
    %     (3344) -- (23)
    %     (3344) -- (32)
    % ;
    \draw[ultra thick, red]
        (14) -- (13) -- (23) -- (32) -- (31) -- (41)
        (14) -- (34) -- (3344)
        (13) -- (12) -- (1122)
        (32) -- (42)
    ;
    \draw[ultra thick, red]%[thick, red]
        (2233) -- (43)
        (2233) -- (21)
    ;
    \draw[black,fill=black] 
        (14) circle (3pt)
        (24) circle (3pt)
        (13) circle (3pt)
        (12) circle (3pt)
        (23) circle (3pt)
        (34) circle (3pt)
        (43) circle (3pt)
        (32) circle (3pt)
        (21) circle (3pt)
        (31) circle (3pt)
        (42) circle (3pt)
        (41) circle (3pt)
    ;
    \draw[black, thick,fill=white] 
        (3344) circle (3pt)
        (2233) circle (3pt)
        (1122) circle (3pt)
    ;
    \node[draw] at (-3.5,2) {$\nu_2$};
    \node at (14) [left=7pt, above] {\tiny$00000$};
    \node at (24) [left=7pt, above] {\tiny$01000$};
    \node at (13) [left=7pt, below] {\tiny$10000$};
    \node at (34) [left=7pt, above] {\tiny$01100$};
    \node at (23) [left] {\tiny$11000$};
    \node at (12) [left=7pt, below] {\tiny$10100$};
    \node at (1122) [below] {\tiny$10110$};
    \node at (2233) [left=8pt, above] {\tiny$11100$};
    \node at (3344) [above] {\tiny$01101$};
    \node at (21) [right=7pt, below] {\tiny$11110$};
    \node at (32) [right] {\tiny$11200$};
    \node at (43) [right=7pt, above] {\tiny$11101$};
    \node at (31) [right=7pt, below] {\tiny$11210$};
    \node at (42) [right=7pt, above] {\tiny$11201$};
    \node at (41) [right=7pt, above] {\tiny$11211$};
\end{tikzpicture}

==> fig_A3_dual_rep.tex <==
\begin{tikzpicture}[scale=0.625]
    \coordinate (1) at (-1.5,0);
    \coordinate (2) at (-0.5,0);
    \coordinate (3) at (0.5,0);
    \coordinate (4) at (1.5,0);
    \draw[ultra thick]
        (1)--(4)
    ;
    \draw[black,fill=black]
        (1) circle (3pt)
        (2) circle (3pt)
        (3) circle (3pt)
        (4) circle (3pt)
    ;
    \node at (1) [left=4pt] {$\fwt[3]$};
    \node at (1) [above=2pt] {$\bar4$};
    \node at (2) [above=2pt] {$\bar3$};
    \node at (3) [above=2pt] {$\bar2$};
    \node at (4) [above=2pt] {$\bar1$};
    \node at (-1,0) [below] {\tiny$3$};
    \node at (0,0) [below] {\tiny$2$};
    \node at (1,0) [below] {\tiny$1$};
\end{tikzpicture}

==> fig_A3_std_rep.tex <==
\begin{tikzpicture}[scale=0.625]
    \coordinate (1) at (-1.5,0);
    \coordinate (2) at (-0.5,0);
    \coordinate (3) at (0.5,0);
    \coordinate (4) at (1.5,0);
    \draw[ultra thick]
        (1)--(4)
    ;
    \draw[black,fill=black]
        (1) circle (3pt)
        (2) circle (3pt)
        (3) circle (3pt)
        (4) circle (3pt)
    ;
    \node at (1) [left=4pt] {$\fwt[1]$};
    \node at (1) [above=2pt] {$1$};
    \node at (2) [above=2pt] {$2$};
    \node at (3) [above=2pt] {$3$};
    \node at (4) [above=2pt] {$4$};
    \node at (-1,0) [below] {\tiny$1$};
    \node at (0,0) [below] {\tiny$2$};
    \node at (1,0) [below] {\tiny$3$};
\end{tikzpicture}

==> fig_B2_3fwt2.tex <==
\begin{tikzpicture}[scale=.625]
    \coordinate (111) at (-5,0);
    \coordinate (112) at (-4,0);
    \coordinate (113) at (-3,-1);
    \coordinate (122) at (-3,1);
    \coordinate (114) at (-2,-2);
    \coordinate (222) at (-2,2);
    \coordinate (123-114) at (-2,0);
    \coordinate (133) at (-1,-1);
    \coordinate (223-124) at (-1,1);
    \coordinate (124) at (-1,-3);
    %
    \coordinate (233-134) at (1,1);
    \coordinate (224) at (1,-1);
    \coordinate (134) at (1,-3);
    \coordinate (144) at (2,-2);
    \coordinate (333) at (2,2);
    \coordinate (234-144) at (2,0);
    \coordinate (244) at (3,-1);
    \coordinate (334) at (3,1);
    \coordinate (344) at (4,0);
    \coordinate (444) at (5,0);
    %
    \draw[ultra thick]
        (111) -- (112) -- (113) -- (114) -- (124) -- (134) -- (144) -- (244) -- (344) -- (444)
        (112) -- (122) -- (133) -- (134)    (124) -- (224) -- (334) -- (344)
        (122) -- (222) -- (223-124) -- (233-134) -- (333) -- (334)
        (123-114) -- (223-124) (233-134) -- (234-144)
    ;
    \draw[black, fill=black]
        (111) circle (3pt)
        (112) circle (3pt)
        (113) circle (3pt)
        (122) circle (3pt)
        (114) circle (3pt)
        (222) circle (3pt)
        (123-114) circle (3pt)
        (124) circle (3pt)
        (133) circle (3pt)
        (223-124) circle (3pt)
        %
        (134) circle (3pt)
        (233-134) circle (3pt)
        (224) circle (3pt)
        (144) circle (3pt)
        (333) circle (3pt)
        (234-144) circle (3pt)
        (244) circle (3pt)
        (334) circle (3pt)
        (344) circle (3pt)
        (444) circle (3pt)
    ;
    \node at (111) [left=4pt] {$\varpi$};
    \node at (111) [above] {$111$};
    \node at (112) [left=5pt, below] {$112$};
    \node at (113) [left=5pt, below] {$113$};
    \node at (122) [left=5pt, above] {$122$};
    \node at (114) [left=5pt, below] {$114$};
    \node at (222) [left=5pt, above] {$222$};
    \node at (123-114) [left=5pt, below] {$v_1$};
    \node at (124) [left=5pt, below] {$124$};
    \node at (133) [right=5pt, above] {$133$};
    \node at (223-124) [right=5pt, above] {$v_2$};
    %
    \node at (134) [right=5pt, below] {$134$};
    \node at (233-134) [left=5pt, above] {$v_3$};
    \node at (224) [right=5pt, below] {$224$};
    \node at (144) [right=5pt, below] {$144$};
    \node at (333) [right=5pt, above] {$333$};
    \node at (234-144) [right=5pt, below] {$v_4$};
    \node at (244) [right=5pt, below] {$244$};
    \node at (334) [right=5pt, above] {$334$};
    \node at (344) [right=5pt, below] {$344$};
    \node at (444) [above] {$444$};
\end{tikzpicture}

==> fig_B2_3fwt2_alt.tex <==
\begin{tikzpicture}[scale=.625]
    \coordinate (111) at (-5,-1);
    \coordinate (112) at (-4,0);
    \coordinate (113) at (-3,-1);
    \coordinate (122) at (-3,1);
    \coordinate (114) at (-2,-1);
    \coordinate (222) at (-2,2);
    \coordinate (123-114) at (-2,1);
    \coordinate (133) at (-.66,1);
    \coordinate (223-124) at (-.66,2);
    \coordinate (124) at (-.66,0);
    %
    \coordinate (233-134) at (.66,2);
    \coordinate (224) at (.66,1);
    \coordinate (134) at (.66,0);
    \coordinate (144) at (2,-1);
    \coordinate (333) at (2,2);
    \coordinate (234-144) at (2,1);
    \coordinate (244) at (3,-1);
    \coordinate (334) at (3,1);
    \coordinate (344) at (4,0);
    \coordinate (444) at (5,-1);
    %
    \draw[ultra thick]
        (111) -- (112) -- (113) -- (114) -- (124) -- (134) -- (144) -- (244) -- (344) -- (444)
        (112) -- (122) -- (123-114) -- (133) -- (134)    (124) -- (224) -- (234-144) -- (334) -- (344)
        (122) -- (222) -- (223-124) -- (233-134) -- (333) -- (334)
        (123-114) -- (223-124) (233-134) -- (234-144)
    ;
    \draw[black, fill=black]
        (111) circle (3pt)
        (222) circle (3pt)
        (333) circle (3pt)
        (444) circle (3pt)
    ;
    \draw[black, fill=lightgray]
        (112) circle (3pt)
        (113) circle (3pt)
        (122) circle (3pt)
        (114) circle (3pt)
        (133) circle (3pt)
        (224) circle (3pt)
        (144) circle (3pt)
        (244) circle (3pt)
        (334) circle (3pt)
        (344) circle (3pt)
    ;
    \draw[black, fill=lightgray]%fill=white
        (123-114) circle (3pt)
        (124) circle (3pt)
        (223-124) circle (3pt)
        %
        (134) circle (3pt)
        (233-134) circle (3pt)
        (234-144) circle (3pt)
    ;
    \node at (111) [left=5pt, below=0pt] {$\varpi$};
    \node at (111) [left=5pt, above] {$111$};
    \node at (112) [left=5pt, above] {$112$};
    \node at (113) [left=5pt, below] {$113$};
    \node at (122) [left=5pt, above] {$122$};
    \node at (114) [right=5pt, below] {$v_1$};
    \node at (222) [left=5pt, above] {$222$};
    \node at (123-114) [below] {$123$};
    \node at (124) [right=5pt, below] {$v_2$};
    \node at (133) [above] {$133$};
    \node at (223-124) [above] {$223$};
    %
    \node at (134) [left=5pt, below] {$v_3$};
    \node at (233-134) [above] {$233$};
    \node at (224) [above] {$224$};
    \node at (144) [left=5pt, below] {$v_4$};
    \node at (333) [right=5pt, above] {$333$};
    \node at (234-144) [below] {$234$};
    \node at (244) [right=5pt, below] {$244$};
    \node at (334) [right=5pt, above] {$334$};
    \node at (344) [right=5pt, above] {$344$};
    \node at (444) [right=5pt, above] {$444$};
\end{tikzpicture}

==> fig_B2_3fwt2_s.tex <==
\begin{tikzpicture}[scale=.625]
    \coordinate (111) at (-5,-1);
    \coordinate (112) at (-4,0);
    \coordinate (113) at (-3,-1);
    \coordinate (122) at (-3,1);
    \coordinate (114) at (-2,-1);
    \coordinate (222) at (-2,2);
    \coordinate (123-114) at (-2,1);
    \coordinate (133) at (-.66,1);
    \coordinate (223-124) at (-.66,2);
    \coordinate (124) at (-.66,0);
    %
    \coordinate (233-134) at (.66,2);
    \coordinate (224) at (.66,1);
    \coordinate (134) at (.66,0);
    \coordinate (144) at (2,-1);
    \coordinate (333) at (2,2);
    \coordinate (234-144) at (2,1);
    \coordinate (244) at (3,-1);
    \coordinate (334) at (3,1);
    \coordinate (344) at (4,0);
    \coordinate (444) at (5,-1);
    %
    \draw%[ultra thick]
        (111) -- (112) -- (113) -- (114) -- (124) -- (134) -- (144) -- (244) -- (344) -- (444)
        (112) -- (122) -- (123-114) -- (133) -- (134)    (124) -- (224) -- (234-144) -- (334) -- (344)
        (122) -- (222) -- (223-124) -- (233-134) -- (333) -- (334)
        (123-114) -- (223-124) (233-134) -- (234-144)
    ;
    \draw[ultra thick, red]
        (111) -- (222) -- (333) -- (444)
        (112) -- (113) -- (114)
        (122) -- (123-114) -- (133) -- (134) -- (144)
        (123-114) -- (124)
        (223-124) -- (224)
        (233-134) -- (234-144) -- (244)
    ;
    \draw[black, fill=black]
        (111) circle (3pt)
        (222) circle (3pt)
        (333) circle (3pt)
        (444) circle (3pt)
    ;
    \draw[black, fill=lightgray]
        (112) circle (3pt)
        (113) circle (3pt)
        (122) circle (3pt)
        (114) circle (3pt)
        (133) circle (3pt)
        (224) circle (3pt)
        (144) circle (3pt)
        (244) circle (3pt)
        (334) circle (3pt)
        (344) circle (3pt)
    ;
    \draw[black, fill=lightgray]%fill=white
        (123-114) circle (3pt)
        (124) circle (3pt)
        (223-124) circle (3pt)
        %
        (134) circle (3pt)
        (233-134) circle (3pt)
        (234-144) circle (3pt)
    ;
    % \node at (111) [left=4pt] {$\varpi$};
    \node[draw] at (-4.5,1.5) {$\nu$};
    \node at (111) [left=5pt, above] {\tiny$000$};
    \node at (112) [left=5pt, above] {\tiny$100$};
    \node at (113) [below] {\tiny$110$};
    \node at (122) [left=5pt, above] {\tiny$200$};
    \node at (114) [below] {\tiny$111$};
    \node at (222) [left=5pt, above] {\tiny$300$};
    \node at (123-114) [left=5pt, below] {\tiny$210$};
    \node at (124) [right=3pt, below] {\tiny$211$};
    \node at (133) [above] {\tiny$220$};
    \node at (223-124) [above] {\tiny$310$};
    %
    \node at (134) [left=3pt, below] {\tiny$221$};
    \node at (233-134) [above] {\tiny$320$};
    \node at (224) [right=3pt, below] {\tiny$311$};
    \node at (144) [below] {\tiny$222$};
    \node at (333) [right=5pt, above] {\tiny$330$};
    \node at (234-144) [left=4pt, below] {\tiny$321$};
    \node at (244) [below] {\tiny$322$};
    \node at (334) [right=5pt, above] {\tiny$331$};
    \node at (344) [right=5pt, above] {\tiny$332$};
    \node at (444) [right=5pt, above] {\tiny$333$};
\end{tikzpicture}

==> fig_C4_coadjoint_wt_rep.tex <==
\begin{tikzpicture}[scale=.75]
    \coordinate (1221) at (-6,-1);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (1100) at (-2,3);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (1000) at (-1,4);
    \coordinate (0100) at (-1,2);
    \coordinate (0010) at (-1,0);
    \coordinate (h1) at (0,4);
    \coordinate (h2) at (0,2);
    \coordinate (h3) at (0,0);
    \coordinate (-1000) at (1,4);
    \coordinate (-0100) at (1,2);
    \coordinate (-0010) at (1,0);
    \coordinate (-1100) at (2,3);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-1111) at (4,1);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,-1);
    \draw[ultra thick]
        (1221) -- (1000) -- (-1000) -- (-1221)
        (1121) -- (0121) -- (0100) -- (-0100) -- (-0121) -- (-1121)
        (1111) -- (0011) -- (0010) -- (-0010) -- (-0011) -- (-1111)
        (1110) -- (0010)    (-0010) -- (-1110)
        (1100) -- (0100)    (-0100) -- (-1100)
        ;
        %
    \draw[ultra thick]
        (h1) -- (0100)
        (h1) -- (-0100)
        (h2) -- (1000)
        (h2) -- (-1000)
        (h2) -- (0010)
        (h2) -- (-0010)
        (h3) -- (0100)
        (h3) -- (-0100)
    ;
    \draw[thick, white]
        (h1) -- (0100)
        (h1) -- (-0100)
        (h2) -- (1000)
        (h2) -- (-1000)
        (h2) -- (0010)
        (h2) -- (-0010)
        (h3) -- (0100)
        (h3) -- (-0100)
    ;
    \draw[black, fill=black]
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (1100) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (1000) circle (3pt)
        (0100) circle (3pt)
        (0010) circle (3pt)
        %
        (-1000) circle (3pt)
        (-0100) circle (3pt)
        (-0010) circle (3pt)
        (-1100) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-1111) circle (3pt)
        (-0121) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
    ;
    \draw[black, fill=white]
        (h1) circle (3pt)
        (h2) circle (3pt)
        (h3) circle (3pt)
    ;
    \node at (1221) [left] {$\fwt[2]$};
    \node at (-5.5,-.5) [left=3pt, above=-3pt] {\tiny$2$};
    \node at (-4.5,.5) [left=3pt, above=-3pt] {\tiny$3$};
    \node at (-3.5,1.5) [left=3pt, above=-3pt] {\tiny$4$};
    \node at (-2.5,2.5) [left=3pt, above=-3pt] {\tiny$3$};
    \node at (-1.5,3.5) [left=3pt, above=-3pt] {\tiny$2$};
    \node at (-.5,4) [above=-2pt] {\tiny$1$};
    %
    \node at (-4.5,-.5) [right=3pt, above=-3pt] {\tiny$1$};
    \node at (-3.5,.5) [right=3pt, above=-3pt] {\tiny$1$};
    \node at (-2.5,1.5) [right=3pt, above=-3pt] {\tiny$1$};
    \node at (-1.5,2.5) [right=3pt, above=-3pt] {\tiny$1$};
    %
    \node at (-3.5,-.5) [left=3pt, above=-3pt] {\tiny$3$};
    \node at (-2.5,.5) [left=3pt, above=-3pt] {\tiny$4$};
    \node at (-1.5,1.5) [left=3pt, above=-3pt] {\tiny$3$};
    \node at (-.5,2) [above=-2pt] {\tiny$2$};
    %
    \node at (-2.5,-.5) [right=3pt, above=-3pt] {\tiny$2$};
    \node at (-1.5,.5) [right=3pt, above=-3pt] {\tiny$2$};
    \node at (1.5,.5) [left=3pt, above=-3pt] {\tiny$2$};
    \node at (2.5,-.5) [left=3pt, above=-3pt] {\tiny$2$};
    %
    \node at (-1.5,-.5) [left=3pt, above=-3pt] {\tiny$4$};
    \node at (-.5,0) [above=-2pt] {\tiny$3$};
    %
    \node at (.5,0) [above=-2pt] {\tiny$3$};
    \node at (1.5,-.5) [right=3pt, above=-3pt] {\tiny$4$};
    %
    \node at (.5,2) [above=-2pt] {\tiny$2$};
    \node at (1.5,1.5) [right=3pt, above=-3pt] {\tiny$3$};
    \node at (2.5,.5) [right=3pt, above=-3pt] {\tiny$4$};
    \node at (3.5,-.5) [right=3pt, above=-3pt] {\tiny$3$};
    %
    \node at (1.5,2.5) [left=3pt, above=-3pt] {\tiny$1$};
    \node at (2.5,1.5) [left=3pt, above=-3pt] {\tiny$1$};
    \node at (3.5,.5) [left=3pt, above=-3pt] {\tiny$1$};
    \node at (4.5,-.5) [left=3pt, above=-3pt] {\tiny$1$};
    %
    \node at (.5,4) [above=-2pt] {\tiny$1$};
    \node at (1.5,3.5) [right=3pt, above=-3pt] {\tiny$2$};
    \node at (2.5,2.5) [right=3pt, above=-3pt] {\tiny$3$};
    \node at (3.5,1.5) [right=3pt, above=-3pt] {\tiny$4$};
    \node at (4.5,.5) [right=3pt, above=-3pt] {\tiny$3$};
    \node at (5.5,-.5) [right=3pt, above=-3pt] {\tiny$2$};
\end{tikzpicture}

==> fig_C4_coadjoint_wt_rep_s1.tex <==
\begin{tikzpicture}[scale=.75]
    \coordinate (1221) at (-6,-1);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (1100) at (-2,3);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (1000) at (-1,4);
    \coordinate (0100) at (-1,2);
    \coordinate (0010) at (-1,0);
    \coordinate (h1) at (0,4);
    \coordinate (h2) at (0,2);
    \coordinate (h3) at (0,0);
    \coordinate (-1000) at (1,4);
    \coordinate (-0100) at (1,2);
    \coordinate (-0010) at (1,0);
    \coordinate (-1100) at (2,3);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-1111) at (4,1);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,-1);
    \draw%[ultra thick]
        (1221) -- (1000) -- (-1000) -- (-1221)
        (1121) -- (0121) -- (0100) -- (-0100) -- (-0121) -- (-1121)
        (1111) -- (0011) -- (0010) -- (-0010) -- (-0011) -- (-1111)
        (1110) -- (0010)    (-0010) -- (-1110)
        (1100) -- (0100)    (-0100) -- (-1100)
    ;
    \draw%[ultra thick]
        (h1) -- (0100)
        (h1) -- (-0100)
        (h2) -- (1000)
        (h2) -- (-1000)
        (h2) -- (0010)
        (h2) -- (-0010)
        (h3) -- (0100)
        (h3) -- (-0100)
    ;
    % \draw[thick, white]
    %     (h1) -- (0100)
    %     (h1) -- (-0100)
    %     (h2) -- (1000)
    %     (h2) -- (-1000)
    %     (h2) -- (0010)
    %     (h2) -- (-0010)
    %     (h3) -- (0100)
    %     (h3) -- (-0100)
    % ;
    \draw[ultra thick, red]
        (1221) -- (1000) -- (h1) -- (-1000) -- (-1221)
        (-0100) -- (-0121)
        (1100) -- (0100) -- (h2)    (-0010) -- (-0011)
        (1110) -- (0010) -- (h3)
        (1111) -- (0011)
        (1121) -- (0121)
    ;
    \draw[ultra thick, red]%[thick, red]
        (h1) -- (-0100)
        (h2) -- (-0010)
    ;
    \draw[black, fill=black]
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (1100) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (1000) circle (3pt)
        (0100) circle (3pt)
        (0010) circle (3pt)
        %
        (-1000) circle (3pt)
        (-0100) circle (3pt)
        (-0010) circle (3pt)
        (-1100) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-1111) circle (3pt)
        (-0121) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
    ;
    \draw[black, fill=white]
        (h1) circle (3pt)
        (h2) circle (3pt)
        (h3) circle (3pt)
    ;
    \node[draw] at (-4,3) {$\nu_1$};
    \node at (1221) [left] {\tiny$0^{11}$};
    \node at (1121) [left] {\tiny$10^{10}$};
    \node at (0121) [left] {\tiny$10^410^5$};
    \node at (1111) [left] {\tiny$1^20^9$};
    \node at (0111) [below=1pt, left=-1pt] {\tiny$1^20^310^5$};
    \node at (0011) [left] {\tiny$1^20^31^20^4$};
    \node at (1110) [left] {\tiny$1^30^8$};
    \node at (0110) [below=1pt, left=-1pt] {\tiny$1^30^210^5$};
    \node at (0010) [below=1pt, left=-1.2pt] {\tiny$1^30^21^20^4$};
    \node at (h3) [below] {\tiny$1^30^21^30^3$};
    \node at (1100) [left] {\tiny$1^40^7$};
    \node at (0100) [below=1pt, left=-1pt] {\tiny$1^4010^5$};
    \node at (h2) [left=1pt, above] {\tiny$1^401^20^4$};
    \node at (-0010) [above=1pt, right=-1pt] {\tiny$1^401^30^3$};
    \node at (-0011) [right=-1pt] {\tiny$1^401^40^2$};
    \node at (1000) [left] {\tiny$1^50^6$};
    \node at (h1) [above] {\tiny$1^60^5$};
    \node at (-0100) [above=1pt, right] {\tiny$1^70^4$};
    \node at (-0110) [above=1pt, right] {\tiny$1^80^3$};
    \node at (-0111) [above=1pt, right] {\tiny$1^90^2$};
    \node at (-0121) [above=1pt, right] {\tiny$1^{10}0$};
    \node at (-1000) [right] {\tiny$1^520^5$};
    \node at (-1100) [right] {\tiny$1^5210^4$};
    \node at (-1110) [right] {\tiny$1^521^20^3$};
    \node at (-1111) [right] {\tiny$1^521^30^2$};
    \node at (-1121) [right] {\tiny$1^521^40$};
    \node at (-1221) [right] {\tiny$1^521^5$};
\end{tikzpicture}

==> fig_C4_coadjoint_wt_rep_s2.tex <==
\begin{tikzpicture}[scale=.75]
    \coordinate (1221) at (-6,-1);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (1100) at (-2,3);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (1000) at (-1,4);
    \coordinate (0100) at (-1,2);
    \coordinate (0010) at (-1,0);
    \coordinate (h1) at (0,4);
    \coordinate (h2) at (0,2);
    \coordinate (h3) at (0,0);
    \coordinate (-1000) at (1,4);
    \coordinate (-0100) at (1,2);
    \coordinate (-0010) at (1,0);
    \coordinate (-1100) at (2,3);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-1111) at (4,1);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,-1);
    \draw%[ultra thick]
        (1221) -- (1000) -- (-1000) -- (-1221)
        (1121) -- (0121) -- (0100) -- (-0100) -- (-0121) -- (-1121)
        (1111) -- (0011) -- (0010) -- (-0010) -- (-0011) -- (-1111)
        (1110) -- (0010)    (-0010) -- (-1110)
        (1100) -- (0100)    (-0100) -- (-1100)
    ;
    \draw%[ultra thick]
        (h1) -- (0100)
        (h1) -- (-0100)
        (h2) -- (1000)
        (h2) -- (-1000)
        (h2) -- (0010)
        (h2) -- (-0010)
        (h3) -- (0100)
        (h3) -- (-0100)
    ;
    % \draw[thick, white]
    %     (h1) -- (0100)
    %     (h1) -- (-0100)
    %     (h2) -- (1000)
    %     (h2) -- (-1000)
    %     (h2) -- (0010)
    %     (h2) -- (-0010)
    %     (h3) -- (0100)
    %     (h3) -- (-0100)
    % ;
    \draw[ultra thick, red]
        (1221) -- (1100) -- (0100) -- (-0100) -- (-1100) -- (-1221)
        (-0121) -- (-0100)
        (1100) -- (1000) -- (h1)
        (-0010) -- (-0011)
        (1110) -- (0010) -- (h3)
        (1111) -- (0011)
        (1121) -- (0121)
    ;
    \draw[ultra thick, red]%[thick, red]
        (h2) -- (-1000)
        (h2) -- (-0010)
    ;
    \draw[black, fill=black]
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (1100) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (1000) circle (3pt)
        (0100) circle (3pt)
        (0010) circle (3pt)
        %
        (-1000) circle (3pt)
        (-0100) circle (3pt)
        (-0010) circle (3pt)
        (-1100) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-1111) circle (3pt)
        (-0121) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
    ;
    \draw[black, fill=white]
        (h1) circle (3pt)
        (h2) circle (3pt)
        (h3) circle (3pt)
    ;
    \node[draw] at (-4,3) {$\nu_2$};
    \node at (1221) [left] {\tiny$0^{11}$};
    \node at (1121) [left] {\tiny$10^{10}$};
    \node at (0121) [left] {\tiny$10^310^6$};
    \node at (1111) [left] {\tiny$1^20^9$};
    \node at (0111) [below=1pt, left=-1pt] {\tiny$1^20^210^6$};
    \node at (0011) [left=] {\tiny$1^20^21^20^5$};
    \node at (1110) [left] {\tiny$1^30^8$};
    \node at (0110) [below=1pt, left=-1pt] {\tiny$1^3010^6$};
    \node at (0010) [below=1pt, left=-1pt] {\tiny$1^301^20^5$};
    \node at (h3) [below] {\tiny$1^301^2010^3$};
    \node at (1100) [left] {\tiny$1^40^7$};
    \node at (1000) [left] {\tiny$1^4010^5$};
    \node at (h1) [above] {\tiny$1^401^20^4$};
    \node at (0100) [below=1pt, left=-1pt] {\tiny$1^50^6$};
    \node at (h2) [left=6pt, above=-1pt] {\tiny$1^60^5$};
    \node at (-1000) [right] {\tiny$1^70^4$};
    \node at (-0010) [above=1pt, right] {\tiny$1^6010^3$};
    \node at (-0011) [right] {\tiny$1^601^20^2$};
    \node at (-0100) [above=1pt, right] {\tiny$1^520^5$};
    \node at (-0110) [above=1pt, right] {\tiny$1^52010^3$};
    \node at (-0111) [above=1pt, right] {\tiny$1^5201^20^2$};
    \node at (-0121) [right] {\tiny$1^5201^30$};
    \node at (-1100) [right] {\tiny$1^5210^4$};
    \node at (-1110) [right] {\tiny$1^521^20^3$};
    \node at (-1111) [right] {\tiny$1^521^30^2$};
    \node at (-1121) [right] {\tiny$1^521^40$};
    \node at (-1221) [right] {\tiny$1^521^5$};
\end{tikzpicture}

==> fig_C4_coadjoint_wt_rep_s3.tex <==
\begin{tikzpicture}[scale=.75]
    \coordinate (1221) at (-6,-1);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (1100) at (-2,3);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (1000) at (-1,4);
    \coordinate (0100) at (-1,2);
    \coordinate (0010) at (-1,0);
    \coordinate (h1) at (0,4);
    \coordinate (h2) at (0,2);
    \coordinate (h3) at (0,0);
    \coordinate (-1000) at (1,4);
    \coordinate (-0100) at (1,2);
    \coordinate (-0010) at (1,0);
    \coordinate (-1100) at (2,3);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-1111) at (4,1);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,-1);
    \draw%[ultra thick]
        (1221) -- (1000) -- (-1000) -- (-1221)
        (1121) -- (0121) -- (0100) -- (-0100) -- (-0121) -- (-1121)
        (1111) -- (0011) -- (0010) -- (-0010) -- (-0011) -- (-1111)
        (1110) -- (0010)    (-0010) -- (-1110)
        (1100) -- (0100)    (-0100) -- (-1100)
    ;
    \draw%[ultra thick]
        (h1) -- (0100)
        (h1) -- (-0100)
        (h2) -- (1000)
        (h2) -- (-1000)
        (h2) -- (0010)
        (h2) -- (-0010)
        (h3) -- (0100)
        (h3) -- (-0100)
    ;
    % \draw[thick, white]
    %     (h1) -- (0100)
    %     (h1) -- (-0100)
    %     (h2) -- (1000)
    %     (h2) -- (-1000)
    %     (h2) -- (0010)
    %     (h2) -- (-0010)
    %     (h3) -- (0100)
    %     (h3) -- (-0100)
    % ;
    \draw[ultra thick, red]
        (1221) -- (1121) -- (0121) -- (0111) -- (0011) -- (0010) -- (-0010) -- (-0011) -- (-0111) -- (-0121) -- (-1121) -- (-1221)
        (1121) -- (1000) -- (h1)
        (0111) -- (0100) -- (h2)
        (-0100) -- (-1100)
        (-0010) -- (-1110)
        (-0111) -- (-1111)
    ;
    \draw[ultra thick, red]%[thick, red]
        (h2) -- (-1000)
        (h3) -- (-0100)
    ;
    \draw[black, fill=black]
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (1100) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (1000) circle (3pt)
        (0100) circle (3pt)
        (0010) circle (3pt)
        %
        (-1000) circle (3pt)
        (-0100) circle (3pt)
        (-0010) circle (3pt)
        (-1100) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-1111) circle (3pt)
        (-0121) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
    ;
    \draw[black, fill=white]
        (h1) circle (3pt)
        (h2) circle (3pt)
        (h3) circle (3pt)
    ;
    \node[draw] at (-4,3) {$\nu_3$};
    \node at (1221) [left] {\tiny$0^{11}$};
    \node at (1121) [left] {\tiny$10^{10}$};
    \node at (0121) [left] {\tiny$1^20^9$};
    \node at (1111) [left] {\tiny$1010^8$};
    \node at (0111) [below=1pt, left=-1pt] {\tiny$1^30^8$};
    \node at (0011) [left=] {\tiny$1^40^7$};
    \node at (1110) [left] {\tiny$101010^6$};
    \node at (0110) [below=1pt, left=-1pt] {\tiny$1^3010^6$};
    \node at (0010) [below=1pt, left=-1pt] {\tiny$1^50^6$};
    \node at (h3) [below] {\tiny$1^60^5$};
    \node at (1100) [left] {\tiny$1010110^5$};
    \node at (1000) [left] {\tiny$10101^2010^3$};
    \node at (h1) [above] {\tiny$10101^201010$};
    \node at (0100) [below=1pt, left=-1pt] {\tiny$1^301^20^5$};
    \node at (h2) [above] {\tiny$1^301^2010^3$};
    \node at (-1000) [right] {\tiny$1^301^201010$};
    \node at (-0010) [above=1pt, right] {\tiny$1^520^5$};
    \node at (-0011) [right] {\tiny$1^5210^4$};
    \node at (-0100) [above=1pt, right] {\tiny$1^6010^3$};
    \node at (-0110) [above=1pt, right] {\tiny$1^52010^3$};
    \node at (-0111) [above=1pt, right] {\tiny$1^521^20^3$};
    \node at (-0121) [right] {\tiny$1^521^30^2$};
    \node at (-1100) [right] {\tiny$1^601010$};
    \node at (-1110) [right] {\tiny$1^5201010$};
    \node at (-1111) [right] {\tiny$1^521^2010$};
    \node at (-1121) [right] {\tiny$1^521^40$};
    \node at (-1221) [right] {\tiny$1^521^5$};
\end{tikzpicture}

==> fig_F4_coadjoint_rep.tex <==
\begin{tikzpicture}[scale=.825]
    \coordinate (1232) at (-8,0);
    \coordinate (1231) at (-7,0);
    \coordinate (1221) at (-6,0);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (0010) at (-1,0);
    \coordinate (0001) at (-1,-2);
    \coordinate (h3) at (0,0);
    \coordinate (h4) at (0,-2);
    \coordinate (-0010) at (1,0);
    \coordinate (-0001) at (1,-2);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1111) at (4,1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,0);
    \coordinate (-1231) at (7,0);
    \coordinate (-1232) at (8,0);
    \draw[ultra thick]
        (1232) -- (1121) -- (1110) -- (0010) -- (-0010) -- (-1110) -- (-1121) -- (-1232)
        (1121) -- (0121) -- (0111) -- (0001) -- (-0001) -- (-0111) -- (-0121) -- (-1121)
        (1111) -- (0111) -- (0110)    (-0110) -- (-0111) -- (-1111)
        (0011) -- (0010)    (-0010) -- (-0011)
    ;
    \draw[ultra thick]
        (h3) -- (0001)
        (h3) -- (-0001)
        (h4) -- (0010)
        (h4) -- (-0010)
    ;
    \draw[thick, white]
        (h3) -- (0001)
        (h3) -- (-0001)
        (h4) -- (0010)
        (h4) -- (-0010)
    ;
    \draw[black, fill=black]
        (1232) circle (3pt)
        (1231) circle (3pt)
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (0010) circle (3pt)
        (0001) circle (3pt)
        (-0010) circle (3pt)
        (-0001) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-0121) circle (3pt)
        (-1111) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
        (-1231) circle (3pt)
        (-1232) circle (3pt)
    ;
    \draw[black, fill=white]
        (h3) circle (3pt)
        (h4) circle (3pt)
    ;
    \node at (1232) [left] {$\fwt[4]$};
    %
    \node at (-7.5,0) [below=-2pt] {\tiny$4$};
    \node at (-6.5,0) [below=-2pt] {\tiny$3$};
    \node at (-5.5,0) [below=-2pt] {\tiny$2$};
    \node at (-4.5,.5) [right=3pt, below=-2pt] {\tiny$3$};
    \node at (-4.5,-.5) [right=3pt, above=-2pt] {\tiny$1$};
    \node at (-3.5,1.5) [right=3pt, below=-2pt] {\tiny$4$};
    \node at (-3.5,.5) [left=3pt, below=-2pt] {\tiny$1$};
    \node at (-3.5,-.5) [left=3pt, above=-2pt] {\tiny$3$};
    \node at (-2.5,1.5) [left=3pt, below=-2pt] {\tiny$1$};
    \node at (-2.5,.5) [right=3pt, below=-2pt] {\tiny$4$};
    \node at (-2.5,-.5) [right=3pt, above=-2pt] {\tiny$2$};
    \node at (-1.5,.5) [left=3pt, below=-2pt] {\tiny$2$};
    \node at (-1.5,-.5) [right=3pt, below=-2pt] {\tiny$4$};
    \node at (-1.5,-1.5) [right=3pt, above=-2pt] {\tiny$3$};
    \node at (-.5,0) [below=-2pt] {\tiny$3$};
    \node at (-.5,-2) [above=-2pt] {\tiny$4$};
    \node at (.5,0) [below=-2pt] {\tiny$3$};
    \node at (.5,-2) [above=-2pt] {\tiny$4$};
    \node at (1.5,.5) [right=3pt, below=-2pt] {\tiny$2$};
    \node at (1.5,-.5) [left=3pt, below=-2pt] {\tiny$4$};
    \node at (1.5,-1.5) [left=3pt, above=-2pt] {\tiny$3$};
    \node at (2.5,1.5) [right=3pt, below=-2pt] {\tiny$1$};
    \node at (2.5,.5) [left=3pt, below=-2pt] {\tiny$4$};
    \node at (2.5,-.5) [left=3pt, above=-2pt] {\tiny$2$};
    \node at (3.5,1.5) [left=3pt, below=-2pt] {\tiny$4$};
    \node at (3.5,.5) [right=3pt, below=-2pt] {\tiny$1$};
    \node at (3.5,-.5) [right=3pt, above=-2pt] {\tiny$3$};
    \node at (4.5,.5) [left=3pt, below=-2pt] {\tiny$3$};
    \node at (4.5,-.5) [left=3pt, above=-2pt] {\tiny$1$};
    \node at (5.5,0) [below=-2pt] {\tiny$2$};
    \node at (6.5,0) [below=-2pt] {\tiny$3$};
    \node at (7.5,0) [below=-2pt] {\tiny$4$};
\end{tikzpicture}

==> fig_F4_coadjoint_rep_s1.tex <==
\begin{tikzpicture}[scale=.825]
    \coordinate (1232) at (-8,0);
    \coordinate (1231) at (-7,0);
    \coordinate (1221) at (-6,0);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (0010) at (-1,0);
    \coordinate (0001) at (-1,-2);
    \coordinate (h3) at (0,0);
    \coordinate (h4) at (0,-2);
    \coordinate (-0010) at (1,0);
    \coordinate (-0001) at (1,-2);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1111) at (4,1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,0);
    \coordinate (-1231) at (7,0);
    \coordinate (-1232) at (8,0);
    \draw%[ultra thick]
        (1232) -- (1121) -- (1110) -- (0010) -- (-0010) -- (-1110) -- (-1121) -- (-1232)
        (1121) -- (0121) -- (0111) -- (0001) -- (-0001) -- (-0111) -- (-0121) -- (-1121)
        (1111) -- (0111) -- (0110)    (-0110) -- (-0111) -- (-1111)
        (0011) -- (0010)    (-0010) -- (-0011)
    ;
    \draw%[ultra thick]
        (h3) -- (0001)
        (h3) -- (-0001)
        (h4) -- (0010)
        (h4) -- (-0010)
    ;
    % \draw[thick, white]
    %     (h3) -- (0001)
    %     (h3) -- (-0001)
    %     (h4) -- (0010)
    %     (h4) -- (-0010)
    % ;
    \draw[ultra thick, red]
        (1232) -- (1121) -- (0121) -- (0111) -- (0011) -- (0010) -- (-0010) -- (-0011) -- (-0111) -- (-0121) -- (-1121) -- (-1232)
        (1121) -- (1110)
        (0111) -- (0110)
        (0011) -- (0001) -- (h4)
        (-0010) -- (-1110)
        (-1111) -- (-0111)
    ;
    \draw[ultra thick, red]%[thick, red]
        (h3) -- (-0001)
    ;
    \draw[black, fill=black]
        (1232) circle (3pt)
        (1231) circle (3pt)
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (0010) circle (3pt)
        (0001) circle (3pt)
        (-0010) circle (3pt)
        (-0001) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-0121) circle (3pt)
        (-1111) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
        (-1231) circle (3pt)
        (-1232) circle (3pt)
    ;
    \draw[black, fill=white]
        (h3) circle (3pt)
        (h4) circle (3pt)
    ;
    \node[draw] at (-6.5,1.25) {$\nu_1$};
    \node at (1232) [below] {\tiny$0^{15}$};
    \node at (1231) [above] {\tiny$10^{14}$};
    \node at (1221) [below] {\tiny$1^20^{13}$};
    \node at (1121) [left=3pt, above] {\tiny$1^30^{12}$};
    \node at (1111) [left=7pt, above] {\tiny$1^3010^{10}$};
    \node at (1110) [right] {\tiny$1^301010^8$};
    \node at (0121) [below] {\tiny$1^40^{11}$};
    \node at (0111) [right] {\tiny$1^50^{10}$};
    \node at (0110) [right=10pt, above] {\tiny$1^5010^8$};
    \node at (0011) [left=6pt, below] {\tiny$1^60^9$};
    \node at (0001) [left] {\tiny$1^6010^7$};
    \node at (h4) [below] {\tiny$1^601^20^6$};
    \node at (0010) [right=4pt, above] {\tiny$1^70^8$};
    \node at (h3) [above] {\tiny$1^80^7$};
    \node at (-0001) [right] {\tiny$1^90^6$};
    \node at (-0010) [left=2pt, above] {\tiny$1^720^7$};
    \node at (-0110) [left=7pt, above] {\tiny$1^72010^5$};
    \node at (-1110) [right] {\tiny$1^7201010^3$};
    \node at (-0011) [right=7pt, below] {\tiny$1^7210^6$};
    \node at (-0111) [right] {\tiny$1^721^20^5$};
    \node at (-1111) [above=2pt, right] {\tiny$1^721^2010^3$};
    \node at (-0121) [below] {\tiny$1^721^30^4$};
    \node at (-1121) [right=10pt, above] {\tiny$1^721^40^3$};
    \node at (-1221) [below] {\tiny$1^721^50^2$};
    \node at (-1231) [above] {\tiny$1^721^60$};
    \node at (-1232) [below] {\tiny$1^721^7$};
    %
    % \node at (-7.5,0) [below=-2pt] {\tiny$4$};
    % \node at (-6.5,0) [below=-2pt] {\tiny$3$};
    % \node at (-5.5,0) [below=-2pt] {\tiny$2$};
    % \node at (-4.5,.5) [right=3pt, below=-2pt] {\tiny$3$};
    % \node at (-4.5,-.5) [right=3pt, above=-2pt] {\tiny$1$};
    % \node at (-3.5,1.5) [right=3pt, below=-2pt] {\tiny$4$};
    % \node at (-3.5,.5) [left=3pt, below=-2pt] {\tiny$1$};
    % \node at (-3.5,-.5) [left=3pt, above=-2pt] {\tiny$3$};
    % \node at (-2.5,1.5) [left=3pt, below=-2pt] {\tiny$1$};
    % \node at (-2.5,.5) [right=3pt, below=-2pt] {\tiny$4$};
    % \node at (-2.5,-.5) [right=3pt, above=-2pt] {\tiny$2$};
    % \node at (-1.5,.5) [left=3pt, below=-2pt] {\tiny$2$};
    % \node at (-1.5,-.5) [right=3pt, below=-2pt] {\tiny$4$};
    % \node at (-1.5,-1.5) [right=3pt, above=-2pt] {\tiny$3$};
    % \node at (-.5,0) [below=-2pt] {\tiny$3$};
    % \node at (-.5,-2) [above=-2pt] {\tiny$4$};
    % \node at (.5,0) [below=-2pt] {\tiny$3$};
    % \node at (.5,-2) [above=-2pt] {\tiny$4$};
    % \node at (1.5,.5) [right=3pt, below=-2pt] {\tiny$2$};
    % \node at (1.5,-.5) [left=3pt, below=-2pt] {\tiny$4$};
    % \node at (1.5,-1.5) [left=3pt, above=-2pt] {\tiny$3$};
    % \node at (2.5,1.5) [right=3pt, below=-2pt] {\tiny$1$};
    % \node at (2.5,.5) [left=3pt, below=-2pt] {\tiny$4$};
    % \node at (2.5,-.5) [left=3pt, above=-2pt] {\tiny$2$};
    % \node at (3.5,1.5) [left=3pt, below=-2pt] {\tiny$4$};
    % \node at (3.5,.5) [right=3pt, below=-2pt] {\tiny$1$};
    % \node at (3.5,-.5) [right=3pt, above=-2pt] {\tiny$3$};
    % \node at (4.5,.5) [left=3pt, below=-2pt] {\tiny$3$};
    % \node at (4.5,-.5) [left=3pt, above=-2pt] {\tiny$1$};
    % \node at (5.5,0) [below=-2pt] {\tiny$2$};
    % \node at (6.5,0) [below=-2pt] {\tiny$3$};
    % \node at (7.5,0) [below=-2pt] {\tiny$4$};
\end{tikzpicture}

==> fig_F4_coadjoint_rep_s2.tex <==
\begin{tikzpicture}[scale=.825]
    \coordinate (1232) at (-8,0);
    \coordinate (1231) at (-7,0);
    \coordinate (1221) at (-6,0);
    \coordinate (1121) at (-5,0);
    \coordinate (1111) at (-4,1);
    \coordinate (0121) at (-4,-1);
    \coordinate (1110) at (-3,2);
    \coordinate (0111) at (-3,0);
    \coordinate (0110) at (-2,1);
    \coordinate (0011) at (-2,-1);
    \coordinate (0010) at (-1,0);
    \coordinate (0001) at (-1,-2);
    \coordinate (h3) at (0,0);
    \coordinate (h4) at (0,-2);
    \coordinate (-0010) at (1,0);
    \coordinate (-0001) at (1,-2);
    \coordinate (-0110) at (2,1);
    \coordinate (-0011) at (2,-1);
    \coordinate (-1110) at (3,2);
    \coordinate (-0111) at (3,0);
    \coordinate (-0121) at (4,-1);
    \coordinate (-1111) at (4,1);
    \coordinate (-1121) at (5,0);
    \coordinate (-1221) at (6,0);
    \coordinate (-1231) at (7,0);
    \coordinate (-1232) at (8,0);
    \draw%[ultra thick]
        (1232) -- (1121) -- (1110) -- (0010) -- (-0010) -- (-1110) -- (-1121) -- (-1232)
        (1121) -- (0121) -- (0111) -- (0001) -- (-0001) -- (-0111) -- (-0121) -- (-1121)
        (1111) -- (0111) -- (0110)    (-0110) -- (-0111) -- (-1111)
        (0011) -- (0010)    (-0010) -- (-0011)
    ;
    \draw%[ultra thick]
        (h3) -- (0001)
        (h3) -- (-0001)
        (h4) -- (0010)
        (h4) -- (-0010)
    ;
    % \draw[thick, white]
    %     (h3) -- (0001)
    %     (h3) -- (-0001)
    %     (h4) -- (0010)
    %     (h4) -- (-0010)
    % ;
    \draw[ultra thick, red]
        (1232) -- (1121) -- (0121) -- (0111) -- (0011) -- (0010) -- (h3)
        (-0011) -- (-0111) -- (-0121) -- (-1121) -- (-1232)
        (1121) -- (1110)
        (0111) -- (0110)
        (0011) -- (0001) -- (-0001) -- (-0011)
        (-0010) -- (-1110)
        (-1111) -- (-0111)
    ;
    \draw[ultra thick, red]%[thick, red]
        (h4) -- (-0010)
    ;
    \draw[black, fill=black]
        (1232) circle (3pt)
        (1231) circle (3pt)
        (1221) circle (3pt)
        (1121) circle (3pt)
        (1111) circle (3pt)
        (0121) circle (3pt)
        (1110) circle (3pt)
        (0111) circle (3pt)
        (0110) circle (3pt)
        (0011) circle (3pt)
        (0010) circle (3pt)
        (0001) circle (3pt)
        (-0010) circle (3pt)
        (-0001) circle (3pt)
        (-0110) circle (3pt)
        (-0011) circle (3pt)
        (-1110) circle (3pt)
        (-0111) circle (3pt)
        (-0121) circle (3pt)
        (-1111) circle (3pt)
        (-1121) circle (3pt)
        (-1221) circle (3pt)
        (-1231) circle (3pt)
        (-1232) circle (3pt)
    ;
    \draw[black, fill=white]
        (h3) circle (3pt)
        (h4) circle (3pt)
    ;
    \node[draw] at (-6.5,1.25) {$\nu_2$};
    \node at (1232) [below] {\tiny$0^{15}$};
    \node at (1231) [above] {\tiny$10^{14}$};
    \node at (1221) [below] {\tiny$1^20^{13}$};
    \node at (1121) [left=3pt, above] {\tiny$1^30^{12}$};
    \node at (1111) [left=7pt, above] {\tiny$1^3010^{10}$};
    \node at (1110) [right] {\tiny$1^301010^8$};
    \node at (0121) [below] {\tiny$1^40^{11}$};
    \node at (0111) [right] {\tiny$1^50^{10}$};
    \node at (0110) [right=10pt, above] {\tiny$1^5010^8$};
    \node at (0011) [left=6pt, below] {\tiny$1^60^9$};
    \node at (0001) [left] {\tiny$1^70^8$};
    \node at (h4) [below] {\tiny$1^80^7$};
    \node at (0010) [right=6pt,above] {\tiny$1^6010^7$};
    \node at (h3) [below] {\tiny$1^601^20^6$};
    \node at (-0001) [right] {\tiny$1^720^7$};
    \node at (-0010) [left=2pt,above] {\tiny$1^90^6$};
    \node at (-0110) [left=7pt, above] {\tiny$1^{10}0^5$};
    \node at (-1110) [right] {\tiny$1^{10}010^3$};
    \node at (-0011) [right=7pt, below] {\tiny$1^7210^6$};
    \node at (-0111) [right] {\tiny$1^721^20^5$};
    \node at (-1111) [above=2pt, right] {\tiny$1^721^2010^3$};
    \node at (-0121) [below] {\tiny$1^721^30^4$};
    \node at (-1121) [right=10pt, above] {\tiny$1^721^40^3$};
    \node at (-1221) [below] {\tiny$1^721^50^2$};
    \node at (-1231) [above] {\tiny$1^721^60$};
    \node at (-1232) [below] {\tiny$1^721^7$};
    %
    % \node at (-7.5,0) [below=-2pt] {\tiny$4$};
    % \node at (-6.5,0) [below=-2pt] {\tiny$3$};
    % \node at (-5.5,0) [below=-2pt] {\tiny$2$};
    % \node at (-4.5,.5) [right=3pt, below=-2pt] {\tiny$3$};
    % \node at (-4.5,-.5) [right=3pt, above=-2pt] {\tiny$1$};
    % \node at (-3.5,1.5) [right=3pt, below=-2pt] {\tiny$4$};
    % \node at (-3.5,.5) [left=3pt, below=-2pt] {\tiny$1$};
    % \node at (-3.5,-.5) [left=3pt, above=-2pt] {\tiny$3$};
    % \node at (-2.5,1.5) [left=3pt, below=-2pt] {\tiny$1$};
    % \node at (-2.5,.5) [right=3pt, below=-2pt] {\tiny$4$};
    % \node at (-2.5,-.5) [right=3pt, above=-2pt] {\tiny$2$};
    % \node at (-1.5,.5) [left=3pt, below=-2pt] {\tiny$2$};
    % \node at (-1.5,-.5) [right=3pt, below=-2pt] {\tiny$4$};
    % \node at (-1.5,-1.5) [right=3pt, above=-2pt] {\tiny$3$};
    % \node at (-.5,0) [below=-2pt] {\tiny$3$};
    % \node at (-.5,-2) [above=-2pt] {\tiny$4$};
    % \node at (.5,0) [below=-2pt] {\tiny$3$};
    % \node at (.5,-2) [above=-2pt] {\tiny$4$};
    % \node at (1.5,.5) [right=3pt, below=-2pt] {\tiny$2$};
    % \node at (1.5,-.5) [left=3pt, below=-2pt] {\tiny$4$};
    % \node at (1.5,-1.5) [left=3pt, above=-2pt] {\tiny$3$};
    % \node at (2.5,1.5) [right=3pt, below=-2pt] {\tiny$1$};
    % \node at (2.5,.5) [left=3pt, below=-2pt] {\tiny$4$};
    % \node at (2.5,-.5) [left=3pt, above=-2pt] {\tiny$2$};
    % \node at (3.5,1.5) [left=3pt, below=-2pt] {\tiny$4$};
    % \node at (3.5,.5) [right=3pt, below=-2pt] {\tiny$1$};
    % \node at (3.5,-.5) [right=3pt, above=-2pt] {\tiny$3$};
    % \node at (4.5,.5) [left=3pt, below=-2pt] {\tiny$3$};
    % \node at (4.5,-.5) [left=3pt, above=-2pt] {\tiny$1$};
    % \node at (5.5,0) [below=-2pt] {\tiny$2$};
    % \node at (6.5,0) [below=-2pt] {\tiny$3$};
    % \node at (7.5,0) [below=-2pt] {\tiny$4$};
\end{tikzpicture}

==> fig_G2_adjoint_rep.tex <==
\begin{tikzpicture}[scale = .625]
    \coordinate (32) at (-5,3);
    \coordinate (31) at (-4,3);
    \coordinate (21) at (-3,2);
    \coordinate (11) at (-2,1);
    \coordinate (10) at (-1,2);
    \coordinate (01) at (-1,0);
    \coordinate (h1) at (0,2);
    \coordinate (h2) at (0,0);
    \coordinate (-10) at (1,2);
    \coordinate (-01) at (1,0);
    \coordinate (-11) at (2,1);
    \coordinate (-21) at (3,2);
    \coordinate (-31) at (4,3);
    \coordinate (-32) at (5,3);
    \draw[ultra thick]
        (32) -- (31) -- (01) -- (-01) -- (-31) -- (-32)
        (11) -- (10) -- (-10) -- (-11)
    ;
    \draw[ultra thick]
        (h1) -- (01)
        (h1) -- (-01)
        (h2) -- (10)
        (h2) -- (-10)
    ;
    \draw[thick, white]
        (h1) -- (01)
        (h1) -- (-01)
        (h2) -- (10)
        (h2) -- (-10)
    ;
    \draw[black, fill=black]
        (32) circle (3pt)
        (31) circle (3pt)
        (01) circle (3pt)
        (-01) circle (3pt)
        (-31) circle (3pt)
        (-32) circle (3pt)
    ;
    \draw[black, fill=lightgray]
        (21) circle (3pt)
        (11) circle (3pt)
        (10) circle (3pt)
        (-10) circle (3pt)
        (-11) circle (3pt)
        (-21) circle (3pt)
    ;
    \draw[black, fill=white]
        (h1) circle (3pt)
        (h2) circle (3pt)
    ; 
    \node at (32) [left] {$\fwt[2]$};
    \node at (-4.5,3) [below=-2pt] {\tiny$2$};
    \node at (-3.5,2.5) [left=3pt, below=-3pt] {\tiny$1$};
    \node at (-2.5,1.5) [left=3pt, below=-3pt] {\tiny$1$};
    \node at (-1.5,.5) [left=3pt, below=-3pt] {\tiny$1$};
    \node at (-1.5,1.5) [left=3pt, above=-3pt] {\tiny$2$};
    \node at (-.5,0) [below=-2pt] {\tiny$2$};
    \node at (-.5,2) [above=-2pt] {\tiny$1$};
    \node at (.5,0) [below=-2pt] {\tiny$2$};
    \node at (.5,2) [above=-2pt] {\tiny$1$};
    \node at (1.5,1.5) [right=3pt, above=-3pt] {\tiny$2$};
    \node at (1.5,.5) [right=3pt, below=-3pt] {\tiny$1$};
    \node at (2.5,1.5) [right=3pt, below=-3pt] {\tiny$1$};
    \node at (3.5,2.5) [right=3pt, below=-3pt] {\tiny$1$};
    \node at (4.5,3) [below=-2pt] {\tiny$2$};
\end{tikzpicture}

==> fig_G2_adjoint_rep_s.tex <==
\begin{tikzpicture}[scale = .625]
    \coordinate (32) at (-5,3);
    \coordinate (31) at (-4,3);
    \coordinate (21) at (-3,2);
    \coordinate (11) at (-2,1);
    \coordinate (10) at (-1,2);
    \coordinate (01) at (-1,0);
    \coordinate (h1) at (0,2);
    \coordinate (h2) at (0,0);
    \coordinate (-10) at (1,2);
    \coordinate (-01) at (1,0);
    \coordinate (-11) at (2,1);
    \coordinate (-21) at (3,2);
    \coordinate (-31) at (4,3);
    \coordinate (-32) at (5,3);
    \draw%[ultra thick]
        (32) -- (31) -- (01) -- (-01) -- (-31) -- (-32)
        (11) -- (10) -- (-10) -- (-11)
    ;
    \draw%[ultra thick]
        (h1) -- (01)
        (h1) -- (-01)
        (h2) -- (10)
        (h2) -- (-10)
    ;
    % \draw[thick, white]
    %     (h1) -- (01)
    %     (h1) -- (-01)
    %     (h2) -- (10)
    %     (h2) -- (-10)
    % ;
    \draw[ultra thick, red]
        (32) -- (31) -- (01) -- (-01) -- (-31) -- (-32)
        (11) -- (10) -- (h1)
    ;
    \draw[ultra thick, red]%[thick, red]
        (h2) -- (-10)
    ;
    \draw[black, fill=black]
        (32) circle (3pt)
        (31) circle (3pt)
        (01) circle (3pt)
        (-01) circle (3pt)
        (-31) circle (3pt)
        (-32) circle (3pt)
    ;
    \draw[black, fill=lightgray]
        (21) circle (3pt)
        (11) circle (3pt)
        (10) circle (3pt)
        (-10) circle (3pt)
        (-11) circle (3pt)
        (-21) circle (3pt)
    ;
    \draw[black, fill=white]
        (h1) circle (3pt)
        (h2) circle (3pt)
    ; 
    % \node at (32) [below=2pt, left] {$\fwt[2]$};
    % \node at (-4.5,3) [below=-2pt] {\tiny$2$};
    % \node at (-3.5,2.5) [left=3pt, below=-3pt] {\tiny$1$};
    % \node at (-2.5,1.5) [left=3pt, below=-3pt] {\tiny$1$};
    % \node at (-1.5,.5) [left=3pt, below=-3pt] {\tiny$1$};
    % \node at (-1.5,1.5) [left=3pt, above=-3pt] {\tiny$2$};
    % \node at (-.5,0) [above=-2pt] {\tiny$2$};
    % \node at (-.5,2) [below=-2pt] {\tiny$1$};
    % \node at (.5,0) [above=-2pt] {\tiny$2$};
    % \node at (.5,2) [below=-2pt] {\tiny$1$};
    % \node at (1.5,1.5) [right=3pt, above=-3pt] {\tiny$2$};
    % \node at (1.5,.5) [right=3pt, below=-3pt] {\tiny$1$};
    % \node at (2.5,1.5) [right=3pt, below=-3pt] {\tiny$1$};
    % \node at (3.5,2.5) [right=3pt, below=-3pt] {\tiny$1$};
    % \node at (4.5,3) [below=-2pt] {\tiny$2$};
    \node[draw] at (-4.5,1) {$\nu$};
    \node at (32) [above] {\tiny$00000$};
    \node at (31) [right] {\tiny$10000$};
    \node at (21) [left] {\tiny$11000$};
    \node at (11) [left] {\tiny$12000$};
    \node at (10) [left] {\tiny$12100$};
    \node at (01) [left] {\tiny$13000$};
    \node at (h1) [above] {\tiny$12110$};
    \node at (h2) [below] {\tiny$13100$};
    \node at (-10) [right] {\tiny$13110$};
    \node at (-01) [right] {\tiny$13200$};
    \node at (-11) [right] {\tiny$13210$};
    \node at (-21) [right] {\tiny$13220$};
    \node at (-31) [left] {\tiny$13230$};
    \node at (-32) [above] {\tiny$13231$};
\end{tikzpicture}

==> table_of_com_hom_spaces.tex <==
\begin{table}[b!h]%
\[
\begin{array}{ccc|c}
\multicolumn{3}{c|}{\text{type of $\G$ and weight $\fwt[k]$}} & \text{variety $\G/\Pj[i]$} \vphantom{\dfrac MM}\\\hline
A_{n-1} & 
\begin{tikzpicture}[baseline = -0.75ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (2) at (0.625,0);
\coordinate (3) at (1.25,0);
\coordinate (3+) at (1.75,0);
\coordinate (n-) at (2.25,0);
\coordinate (n) at (2.75,0);
\draw[thick] (1)--(3+);
\draw[thick, dotted] (3+)--(n-);
\draw[thick] (n-)--(n);
\draw[black,fill=black] (1) circle (3pt); 
\draw[black,fill=black] (2) circle (3pt);
\draw[black,fill=black] (3) circle (3pt);
\draw[black,fill=black] (n) circle (3pt);
\end{tikzpicture}
&\text{any }k & \Gr(k,n) \vphantom{\dfrac MM}\\
B_n & 
\begin{tikzpicture}[baseline = -0.75ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (2) at (0.625,0);
\coordinate (2+) at (1.125,0);
\coordinate (n-1-) at (1.625,0);
\coordinate (n-1) at (2.125,0);
\coordinate (n) at (3.125,0);
\draw[thick] (1)--(2+);
\draw[thick, dotted] (2+)--(n-1-);
\draw[thick] (n-1-)--(n-);
\draw[thick,double,double distance = 1pt] (n-1)--(n);
\draw[black,fill=white] (1) circle (3pt); 
\draw[black,fill=white] (2) circle (3pt);
\draw[black,fill=white] (n-1) circle (3pt);
\draw[black,fill=black] (n) circle (3pt);
\node at (2.625,0) {$\boldsymbol{>}$};
\end{tikzpicture}
%{\circ}\!{-}\!{\circ}\!{-}\!{\ldots}\!{-}\!{\circ}\!{=\!=}\hspace{-2.5ex}{>}\hspace{.6ex}\!{\bullet} 
& n & \OG(n,2n+1) \vphantom{\dfrac MM}\\
C_n & 
\begin{tikzpicture}[baseline = -0.75ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (2) at (0.625,0);
\coordinate (2+) at (1.125,0);
\coordinate (n-1-) at (1.625,0);
\coordinate (n-1) at (2.125,0);
\coordinate (n) at (3.125,0);
\draw[thick] (1)--(2+);
\draw[thick, dotted] (2+)--(n-1-);
\draw[thick] (n-1-)--(n-);
\draw[thick,double,double distance = 1pt] (n-1)--(n);
\draw[black,fill=black] (1) circle (3pt); 
\draw[black,fill=white] (2) circle (3pt);
\draw[black,fill=white] (n-1) circle (3pt);
\draw[black,fill=white] (n) circle (3pt);
\node at (2.625,0) {$\boldsymbol{<}$};
\end{tikzpicture}
%{\bullet}\!{-}\!{\circ}\!{-}\!{\ldots}\!{-}\!{\circ}\!{=\!=}\hspace{-2.5ex}{<}\hspace{.6ex}\!{\circ} 
& 1 & \CP^{2n-1}\vphantom{\dfrac MM}\\
D_n & 
\begin{tikzpicture}[baseline = -0.75ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (2) at (0.625,0);
\coordinate (2+) at (1.125,0);
\coordinate (n-2-) at (1.625,0);
\coordinate (n-2) at (2.125,0);
\coordinate (n-1) at (2.75,0.2);
\coordinate (n) at (2.75,-0.2);
\draw[thick] (1)--(2)--(2+);
\draw[thick, dotted] (2+)--(n-2-);
\draw[thick] (n-2-)--(n-2)--(n-1);
\draw[thick] (n-2)--(n);
\draw[black,fill=black] (1) circle (3pt); 
\draw[black,fill=white] (2) circle (3pt);
\draw[black,fill=white] (n-2) circle (3pt);
\draw[black,fill=white] (n-1) circle (3pt);
\draw[black,fill=white] (n) circle (3pt);
\end{tikzpicture}
%{\bullet}\!{-}\!{\circ}\!{-}\!{\ldots}\!{-}\!{\circ}\!{<}\!\!\raisebox{-.1ex}{$\stack{\mbox{$\circ$}}{\mbox{$\circ$}}$} 
& 1 & Q_{2n-2}\vphantom{\dfrac MM}\\
D_n & 
\begin{tikzpicture}[baseline = -0.75ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (2) at (0.625,0);
\coordinate (2+) at (1.125,0);
\coordinate (n-2-) at (1.625,0);
\coordinate (n-2) at (2.125,0);
\coordinate (n-1) at (2.75,0.2);
\coordinate (n) at (2.75,-0.2);
\draw[thick] (1)--(2)--(2+);
\draw[thick, dotted] (2+)--(n-2-);
\draw[thick] (n-2-)--(n-2)--(n-1);
\draw[thick] (n-2)--(n);
\draw[black,fill=white] (1) circle (3pt); 
\draw[black,fill=white] (2) circle (3pt);
\draw[black,fill=white] (n-2) circle (3pt);
\draw[black,fill=black] (n-1) circle (3pt);
\draw[black,fill=black] (n) circle (3pt);
\end{tikzpicture}
%{\circ}\!{-}\!{\circ}\!{-}\!{\ldots}\!{-}\!{\circ}\!{<}\!\!\raisebox{-.1ex}{$\stack{\mbox{$\bullet$}}{\mbox{$\bullet$}}$} 
& n-1\text{ or }n  & \OG(n,2n)\vphantom{\dfrac MM}\\
E_6 & 
\begin{tikzpicture}[baseline = 0.25ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (3) at (0.625,0);
\coordinate (4) at (1.25,0);
\coordinate (5) at (1.875,0);
\coordinate (6) at (2.5,0);
\coordinate (2) at (1.25,0.625);
\draw[thick] (1)--(3)--(4)--(5)--(6);
\draw[thick] (4)--(2);
\draw[black,fill=black] (1) circle (3pt); 
\draw[black,fill=white] (2) circle (3pt);
\draw[black,fill=white] (3) circle (3pt);
\draw[black,fill=white] (4) circle (3pt);
\draw[black,fill=white] (5) circle (3pt);
\draw[black,fill=black] (6) circle (3pt);
\end{tikzpicture}
%{\bullet}\!{-}\!{\circ}\!{-}\!{\circ}\hspace{-.75ex}\raisebox{-.3em}{\tiny$|$}\hspace{-.87ex}\raisebox{-.82em}{$\circ$}\!{-}\!{\circ}\!{-}\!{\bullet} 
& 1\text{ or }6 & \OP^2 = \LGE^\SC_6/P_6 \vphantom{\dfrac MM}\\
E_7 & 
\begin{tikzpicture}[baseline = 0.25ex, scale = 0.625]
\coordinate (1) at (0,0);
\coordinate (3) at (0.625,0);
\coordinate (4) at (1.25,0);
\coordinate (5) at (1.875,0);
\coordinate (6) at (2.5,0);
\coordinate (7) at (3.125,0);
\coordinate (2) at (1.25,0.625);
\draw[thick] (1)--(3)--(4)--(5)--(6)--(7);
\draw[thick] (4)--(2);
\draw[black,fill=white] (1) circle (3pt); 
\draw[black,fill=white] (2) circle (3pt);
\draw[black,fill=white] (3) circle (3pt);
\draw[black,fill=white] (4) circle (3pt);
\draw[black,fill=white] (5) circle (3pt);
\draw[black,fill=white] (6) circle (3pt);
\draw[black,fill=black] (7) circle (3pt);
\end{tikzpicture}
%{\circ}\!{-}\!{\circ}\!{-}\!{\circ}\hspace{-.85ex}\raisebox{-.3em}{\tiny$|$}\hspace{-.87ex}\raisebox{-.82em}{$\circ$}\!{-}\!{\circ}\!{-}\!{\circ}\!{-}\!{\bullet} 
& 7 & \LGE^\SC_7/P_7 \vphantom{\dfrac MM}
\end{array}
\]
\caption{(Adapted from \cite{Spacek_Wang_cominuscule}.) All minuscule fundamental weights $\fwt[k]$ and the corresponding minuscule spaces $\G/\P_k$.}
\label{tab:CominusculeSpaces}
\end{table}
